The a-function in three dimensions: beyond leading order

Recently, evidence was provided for the existence of an $a$-function for renormalisable quantum field theories in three dimensions. An explicit expression was given at lowest order for general theories involving scalars and fermions, and shown to be related to the beta-functions by a gradient flow equation with positive-definite metric as in four dimensions. Here, we extend this lowest-order calculation to a general abelian Chern-Simons gauge theory coupled to fermions and scalars, and derive a prediction for part of the four-loop Yukawa beta-function. We also compute the complete four-loop Yukawa beta-function for the scalar-fermion theory and show that it is entirely consistent with the gradient flow equations at next-to-leading order.

==> (inline-0) <==
\begin{tabular*}{20cm}{ccccc}
				\begin{picture}(265,213) (169,-141)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(301,-39)(95.131,146,506)
				\Line[dash,dashsize=10](264,49)(359,-115)
				\Line[dash,dashsize=10](340,48)(245,-115)
				\Line[dash,dashsize=10](246,-115)(359,-115)
				\Line[dash,dashsize=10](264,49)(207,-52)
				\Line[dash,dashsize=10](207,-52)(396,-52)
				\Line[dash,dashsize=10](396,-52)(340,48)
				\Text(256,62)[]{\Huge{\Black{$1$}}}
				\Text(375,-133)[]{\Huge{\Black{$1$}}}
				\Text(237,-135)[]{\Huge{\Black{$1$}}}
				\Text(417,-52)[]{\Huge{\Black{$1$}}}
				\Text(184,-53)[]{\Huge{\Black{$1$}}}
				\Text(346,62)[]{\Huge{\Black{$1$}}}
				\end{picture}
				&
				\begin{picture}(231,238) (189,-132)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(301,-14)(95.131,146,506)
				\Text(299,96)[]{\Huge{\Black{$2$}}}
				\Line[dash,dashsize=10](301,81)(220,-62)
				\Line[dash,dashsize=10](220,-62)(383,-62)
				\Line[dash,dashsize=10](383,-62)(301,81)
				\Line[dash,dashsize=10](220,35)(383,35)
				\Line[dash,dashsize=10](301,-108)(220,35)
				\Line[dash,dashsize=10](383,35)(301,-108)
				\Text(403,37)[]{\Huge{\Black{$2$}}}
				\Text(401,-76)[]{\Huge{\Black{$2$}}}
				\Text(204,41)[]{\Huge{\Black{$2$}}}
				\Text(204,-77)[]{\Huge{\Black{$2$}}}
				\Text(302,-126)[]{\Huge{\Black{$2$}}}
				\end{picture}
				&
				\begin{picture}(207,237) (196,-132)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(301,-15)(95.131,146,506)
				\Text(299,95)[]{\Huge{\Black{$3$}}}
				\Arc[dash,dashsize=10](632.346,-15)(346.346,164.252,195.748)
				\Arc[dash,dashsize=10,clock](47.618,-15)(268.382,20.502,-20.502)
				\Arc[dash,dashsize=10](636.973,-397.437)(520.174,120.88,141.834)
				\Arc[dash,dashsize=10](85.866,228.62)(336.147,-64.987,-32.3)
				\Arc[dash,dashsize=10](53.141,-301.675)(390.064,35.169,63.366)
				\Arc[dash,dashsize=10,clock](579.031,309.036)(438.048,-118.205,-143.26)
				\Text(386,-91)[]{\Huge{\Black{$3$}}}
				\Text(212,-92)[]{\Huge{\Black{$3$}}}
				\Text(383,61)[]{\Huge{\Black{$3$}}}
				\Text(211,55)[]{\Huge{\Black{$3$}}}
				\Text(301,-126)[]{\Huge{\Black{$3$}}}
				\end{picture}
				&
				\begin{picture}(212,238) (196,-131)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc[dash,dashsize=10](301,-14)(95.425,128,488)
				\Arc(632.346,-14)(346.346,164.252,195.748)
				\Arc[clock](47.618,-14)(268.382,20.502,-20.502)
				\Arc[clock](579.031,310.036)(438.048,-118.205,-143.26)
				\Arc(53.141,-300.675)(390.064,35.169,63.366)
				\Arc(636.973,-396.437)(520.174,120.88,141.834)
				\Arc[clock](85.866,229.62)(336.147,-32.3,-64.987)
				\Text(299,97)[]{\Huge{\Black{$4$}}}
				\Text(299,-125)[]{\Huge{\Black{$4$}}}
				\Text(391,-87)[]{\Huge{\Black{$4$}}}
				\Text(211,-91)[]{\Huge{\Black{$4$}}}
				\Text(381,62)[]{\Huge{\Black{$4$}}}
				\Text(215,59)[]{\Huge{\Black{$4$}}}
				\end{picture}
				&
				\begin{picture}(260,211) (167,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-41)(95.268,129,489)
				\Text(182,-31)[]{\Huge{\Black{$X$}}}
				\Text(410,-33)[]{\Huge{\Black{$X$}}}
				\Text(218,39)[]{\Huge{\Black{$X$}}}
				\Text(333,-148)[]{\Huge{\Black{$X$}}}
				\Text(267,-150)[]{\Huge{\Black{$X$}}}
				\Text(379,39)[]{\Huge{\Black{$X$}}}
				\Arc[dash,dashsize=9.6,clock](299,-175.133)(205.133,112.047,67.953)
				\Arc[dash,dashsize=9.6](299,205.133)(205.133,-112.047,-67.953)
				\Arc[dash,dashsize=10](382.861,15.268)(184.749,-165.496,-127.654)
				\Arc[dash,dashsize=10,clock](130.099,-151.555)(141.403,58.491,8.358)
				\Arc[dash,dashsize=10,clock](467.901,-151.555)(141.403,171.642,121.509)
				\Arc[dash,dashsize=10](215.139,15.268)(184.749,-52.346,-14.504)
				\end{picture}
				\\
				{\Huge $A^{(7)}_{1}$}
				&
				{\Huge $A^{(7)}_{2}$}
				&
				{\Huge $A^{(7)}_{3}$}
				&
				{\Huge $A^{(7)}_{4}$}
				&
				{\Huge $A^{(7)}_{5}$}
				\\
				&
				&
				&
				&
				\\
				\begin{picture}(192,238) (203,-131)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-14)(94.795,133,493)
				\Text(298,97)[]{\Huge{\Black{$X$}}}
				\Text(299,-125)[]{\Huge{\Black{$X$}}}
				\Arc[dash,dashsize=10](389.45,-14)(130.45,133.897,226.103)
				\Arc[dash,dashsize=10,clock](208.55,-14)(130.45,46.103,-46.103)
				\Arc(332,25)(25,143,503)
				\Arc(332,-53)(25,143,503)
				\Text(301,-81)[]{\Huge{\Black{$X$}}}
				\Text(359,-27)[]{\Huge{\Black{$X$}}}
				\Text(359,-5)[]{\Huge{\Black{$X$}}}
				\Text(302,48)[]{\Huge{\Black{$X$}}}
				\end{picture}
				&
				\begin{picture}(252,236) (173,-132)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(301,-16)(95.131,146,506)
				\Text(301,94)[]{\Huge{\Black{$5$}}}
				\Line[dash,dashsize=10](301,78)(215,20)
				\Line[dash,dashsize=10](215,20)(388,-55)
				\Line[dash,dashsize=10](388,20)(301,79)
				\Line[dash,dashsize=10](215,-55)(388,20)
				\Line[dash,dashsize=10](388,-55)(301,-110)
				\Line[dash,dashsize=10](215,-55)(301,-110)
				\Text(301,-126)[]{\Huge{\Black{$5$}}}
				\Text(188,21)[]{\Huge{\Black{$X$}}}
				\Text(189,-54)[]{\Huge{\Black{$X$}}}
				\Text(408,-57)[]{\Huge{\Black{$X$}}}
				\Text(407,19)[]{\Huge{\Black{$X$}}}
				\end{picture}
				&
				\begin{picture}(252,236) (173,-132)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(301,-16)(95.131,146,506)
				\Text(301,94)[]{\Huge{\Black{$6$}}}
				\Line[dash,dashsize=10](301,78)(215,20)
				\Line[dash,dashsize=10](215,20)(388,20)
				\Line[dash,dashsize=10](388,20)(301,79)
				\Line[dash,dashsize=10](215,-55)(388,-55)
				\Line[dash,dashsize=10](388,-55)(301,-110)
				\Line[dash,dashsize=10](215,-55)(301,-110)
				\Text(301,-126)[]{\Huge{\Black{$6$}}}
				\Text(188,21)[]{\Huge{\Black{$X$}}}
				\Text(189,-54)[]{\Huge{\Black{$X$}}}
				\Text(408,-57)[]{\Huge{\Black{$X$}}}
				\Text(407,19)[]{\Huge{\Black{$X$}}}
				\end{picture}
				&
				\begin{picture}(266,202) (166,-153)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-50)(95.268,129,489)
				\Line[dash,dashsize=10](204,-50)(394,-50)
				\Line[dash,dashsize=10](245,28)(353,28)
				\Line[dash,dashsize=10](245,28)(353,-128)
				\Line[dash,dashsize=10](353,28)(245,-128)
				\Line[dash,dashsize=10](245,-128)(394,-50)
				\Line[dash,dashsize=10](204,-50)(353,-128)
				\Text(225,39)[]{\Huge{\Black{$7$}}}
				\Text(370,38)[]{\Huge{\Black{$7$}}}
				\Text(181,-49)[]{\Huge{\Black{$8$}}}
				\Text(415,-50)[]{\Huge{\Black{$8$}}}
				\Text(232,-147)[]{\Huge{\Black{$9$}}}
				\Text(370,-147)[]{\Huge{\Black{$9$}}}
				\end{picture}
				&
				\begin{picture}(266,202) (166,-153)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-50)(95.268,129,489)
				\Line[dash,dashsize=10](245,28)(353,-128)
				\Line[dash,dashsize=10](245,28)(204,-50)
				\Line[dash,dashsize=10](353,28)(245,-128)
				\Line[dash,dashsize=10](245,-128)(394,-50)
				\Line[dash,dashsize=10](204,-50)(353,-128)
				\Text(225,39)[]{\Huge{\Black{$10$}}}
				\Text(370,38)[]{\Huge{\Black{$10$}}}
				\Text(181,-49)[]{\Huge{\Black{$11$}}}
				\Text(415,-50)[]{\Huge{\Black{$11$}}}
				\Text(232,-147)[]{\Huge{\Black{$12$}}}
				\Text(370,-147)[]{\Huge{\Black{$12$}}}
				\Line[dash,dashsize=10](353,28)(394,-50)
				\end{picture}
				\\
				{\Huge $A^{(7)}_{6}$}
				&
				{\Huge $A^{(7)}_{7}$}
				&
				{\Huge $A^{(7)}_{8}$}
				&
				{\Huge $A^{(7)}_{9}$}
				&
				{\Huge $A^{(7)}_{10}$}
				\\
				&
				&
				&
				&
				\\
				\begin{picture}(266,202) (166,-153)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-50)(95.268,129,489)
				\Line[dash,dashsize=10](245,28)(353,-128)
				\Line[dash,dashsize=10](245,28)(353,28)
				\Line[dash,dashsize=10](353,28)(245,-128)
				\Line[dash,dashsize=10](245,-128)(353,-128)
				\Text(225,39)[]{\Huge{\Black{$13$}}}
				\Text(370,38)[]{\Huge{\Black{$13$}}}
				\Text(181,-49)[]{\Huge{\Black{$14$}}}
				\Text(415,-50)[]{\Huge{\Black{$14$}}}
				\Text(232,-147)[]{\Huge{\Black{$13$}}}
				\Text(370,-147)[]{\Huge{\Black{$13$}}}
				\Arc[dash,dashsize=10,clock](299,-365.321)(329.321,106.766,73.234)
				\Arc[dash,dashsize=10](299,265.321)(329.321,-106.766,-73.234)
				\end{picture}
				&
				\begin{picture}(266,202) (166,-153)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-50)(95.268,129,489)
				\Line[dash,dashsize=10](245,28)(353,28)
				\Line[dash,dashsize=10](353,28)(353,-128)
				\Text(225,39)[]{\Huge{\Black{$15$}}}
				\Text(370,38)[]{\Huge{\Black{$15$}}}
				\Text(181,-49)[]{\Huge{\Black{$16$}}}
				\Text(415,-50)[]{\Huge{\Black{$16$}}}
				\Text(232,-147)[]{\Huge{\Black{$17$}}}
				\Text(370,-147)[]{\Huge{\Black{$17$}}}
				\Line[dash,dashsize=10](245,28)(245,-128)
				\Line[dash,dashsize=10](204,-50)(394,-50)
				\Line[dash,dashsize=10](394,-50)(245,-128)
				\Line[dash,dashsize=10](204,-50)(353,-128)
				\end{picture}
				&
				\begin{picture}(216,241) (192,-128)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-11)(95.268,129,489)
				\Text(299,103)[]{\Huge{\Black{$18$}}}
				\Line[dash,dashsize=10](228,51)(372,51)
				\Line[dash,dashsize=10](228,-73)(372,-73)
				\Line[dash,dashsize=10](228,51)(372,-73)
				\Line[dash,dashsize=10](228,-73)(372,51)
				\Arc[dash,dashsize=10](632.346,-11)(346.346,164.252,195.748)
				\Arc[dash,dashsize=10,clock](-34.346,-11)(346.346,15.748,-15.748)
				\Text(298,-122)[]{\Huge{\Black{$18$}}}
				\Text(207,57)[]{\Huge{\Black{$19$}}}
				\Text(208,-82)[]{\Huge{\Black{$19$}}}
				\Text(390,-82)[]{\Huge{\Black{$19$}}}
				\Text(391,59)[]{\Huge{\Black{$19$}}}
				\end{picture}
				&
				\begin{picture}(216,241) (192,-128)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-11)(95.268,129,489)
				\Text(299,103)[]{\Huge{\Black{$20$}}}
				\Text(298,-122)[]{\Huge{\Black{$20$}}}
				\Text(207,57)[]{\Huge{\Black{$21$}}}
				\Text(208,-82)[]{\Huge{\Black{$21$}}}
				\Text(390,-82)[]{\Huge{\Black{$21$}}}
				\Text(391,59)[]{\Huge{\Black{$21$}}}
				\Line[dash,dashsize=10](299,83)(228,-73)
				\Line[dash,dashsize=10](299,83)(372,-73)
				\Line[dash,dashsize=10](228,51)(299,-105)
				\Line[dash,dashsize=10](372,51)(299,-105)
				\Line[dash,dashsize=10](228,51)(372,-73)
				\Line[dash,dashsize=10](228,-73)(372,51)
				\end{picture}
				&
				\begin{picture}(216,241) (192,-128)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-11)(95.268,129,489)
				\Text(299,103)[]{\Huge{\Black{$22$}}}
				\Text(298,-122)[]{\Huge{\Black{$22$}}}
				\Text(207,57)[]{\Huge{\Black{$23$}}}
				\Text(208,-82)[]{\Huge{\Black{$23$}}}
				\Text(390,-82)[]{\Huge{\Black{$23$}}}
				\Text(391,59)[]{\Huge{\Black{$23$}}}
				\Line[dash,dashsize=10](228,51)(372,51)
				\Line[dash,dashsize=10](228,-73)(372,-73)
				\Line[dash,dashsize=10](228,-73)(228,51)
				\Line[dash,dashsize=10](372,-73)(372,51)
				\Arc[dash,dashsize=10](632.346,-11)(346.346,164.252,195.748)
				\Arc[dash,dashsize=10,clock](-34.346,-11)(346.346,15.748,-15.748)
				\end{picture}
				\\
				{\Huge $A^{(7)}_{11}$}
				&
				{\Huge $A^{(7)}_{12}$}
				&
				{\Huge $A^{(7)}_{13}$}
				&
				{\Huge $A^{(7)}_{14}$}
				&
				{\Huge $A^{(7)}_{15}$}
				\\
				&
				&
				&
				&
				\\
				\begin{picture}(203,192) (199,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-60)(95.268,129,489)
				\Text(215,20)[]{\Huge{\Black{$24$}}}
				\Text(214,-142)[]{\Huge{\Black{$24$}}}
				\Text(384,-139)[]{\Huge{\Black{$24$}}}
				\Text(385,18)[]{\Huge{\Black{$24$}}}
				\Line[dash,dashsize=10](232,7)(232,-127)
				\Arc(299,-60)(25.456,135,495)
				\Line[dash,dashsize=8.8](232,7)(274,-60)
				\Line[dash,dashsize=8.8](232,-127)(274,-60)
				\Line[dash,dashsize=10](366,7)(366,-127)
				\Line[dash,dashsize=8.8](366,7)(324,-60)
				\Line[dash,dashsize=8.8](366,-127)(324,-60)
				\Text(252,-62)[]{\Huge{\Black{$25$}}}
				\Text(344,-61)[]{\Huge{\Black{$25$}}}
				\end{picture}
				&
				\begin{picture}(258,239) (169,-130)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-13)(95.268,129,489)
				\Text(298,99)[]{\Huge{\Black{$26$}}}
				\Arc[dash,dashsize=10](632.346,-13)(346.346,164.252,195.748)
				\Arc[dash,dashsize=10,clock](-34.346,-13)(346.346,15.748,-15.748)
				\Arc[dash,dashsize=10,clock](299,-353.615)(353.615,105.584,74.416)
				\Arc[dash,dashsize=10](299,327.615)(353.615,-105.584,-74.416)
				\Arc(357.314,46.128)(49.826,-171.775,-99.605)
				\Arc[clock](303.429,-8.571)(46.904,83.178,6.822)
				\Text(184,-15)[]{\Huge{\Black{$26$}}}
				\Text(410,-16)[]{\Huge{\Black{$26$}}}
				\Text(299,-124)[]{\Huge{\Black{$26$}}}
				\Text(323,50)[]{\Huge{\Black{$27$}}}
				\Text(363,11)[]{\Huge{\Black{$27$}}}
				\end{picture}
				&
				\begin{picture}(192,238) (203,-130)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-14)(95.268,129,489)
				\Text(298,98)[]{\Huge{\Black{$28$}}}
				\Arc[dash,dashsize=10](416.379,-14)(150.379,141.311,218.689)
				\Arc[dash,dashsize=10,clock](181.621,-14)(150.379,38.689,-38.689)
				\Arc(299,-14)(32.894,110,470)
				\Arc[dash,dashsize=10](317.788,-106.315)(62.22,107.576,173.248)
				\Arc[dash,dashsize=10,clock](231.258,-34.762)(68.838,-10.241,-68.936)
				\Text(248,-16)[]{\Huge{\Black{$28$}}}
				\Text(346,-18)[]{\Huge{\Black{$28$}}}
				\Text(299,-124)[]{\Huge{\Black{$28$}}}
				\Text(297,-34)[]{\Huge{\Black{$29$}}}
				\Text(245,-112)[]{\Huge{\Black{$29$}}}
				\end{picture}
				&
				\begin{picture}(201,192) (200,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-60)(95.268,129,489)
				\Text(216,15)[]{\Huge{\Black{$31$}}}
				\Line[dash,dashsize=10](232,7)(366,7)
				\Line[dash,dashsize=10](232,7)(232,-127)
				\Line[dash,dashsize=10](366,-127)(232,-127)
				\Line[dash,dashsize=10](366,7)(366,-127)
				\Arc(390.023,-60)(113.023,143.644,216.356)
				\Arc[clock](207.977,-60)(113.023,36.356,-36.356)
				\Text(215,-137)[]{\Huge{\Black{$31$}}}
				\Text(384,-136)[]{\Huge{\Black{$31$}}}
				\Text(382,15)[]{\Huge{\Black{$31$}}}
				\Text(299,20)[]{\Huge{\Black{$30$}}}
				\Text(299,-141)[]{\Huge{\Black{$30$}}}
				\end{picture}
				&
				\begin{picture}(192,235) (203,-135)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-17)(95.268,129,489)
				\Text(299,-129)[]{\Huge{\Black{$32$}}}
				\Arc(299,-17)(47.434,125,485)
				\Bezier[dash,dsize=9.6](299,77)(209,15)(389,-48)(299,-111)%JaxoID:SBez
				\Bezier[dash,dsize=9.6](299,77)(389,15)(209,-48)(299,-111)%JaxoID:SBez
				\Text(298,90)[]{\Huge{\Black{$32$}}}
				\Text(255,27)[]{\Huge{\Black{$33$}}}
				\Text(253,-65)[]{\Huge{\Black{$33$}}}
				\Text(342,-67)[]{\Huge{\Black{$33$}}}
				\Text(340,26)[]{\Huge{\Black{$33$}}}
				\end{picture}
				\\
				{\Huge $A^{(7)}_{16}$}
				&
				{\Huge $A^{(7)}_{17}$}
				&
				{\Huge $A^{(7)}_{18}$}
				&
				{\Huge $A^{(7)}_{19}$}
				&
				{\Huge $A^{(7)}_{20}$}
				\\
				&
				&
				&
				&
				\\
				\begin{picture}(194,192) (203,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-60)(95.268,129,489)
				\Text(220,19)[]{\Huge{\Black{$34$}}}
				\Line[dash,dashsize=10](232,7)(366,-127)
				\Line[dash,dashsize=10](232,7)(232,-127)
				\Line[dash,dashsize=10](366,7)(366,-127)
				\Line[dash,dashsize=10](366,7)(232,-127)
				\Arc[clock](299,-135.286)(53.286,132.501,47.499)
				\Arc(299,-56.714)(53.286,-132.501,-47.499)
				\Text(221,-142)[]{\Huge{\Black{$34$}}}
				\Text(380,-136)[]{\Huge{\Black{$34$}}}
				\Text(380,17)[]{\Huge{\Black{$34$}}}
				\Text(258,-78)[]{\Huge{\Black{$35$}}}
				\Text(340,-78)[]{\Huge{\Black{$35$}}}
				\end{picture}
				&
				\begin{picture}(242,237) (179,-131)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-15)(95.268,129,489)
				\Text(298,96)[]{\Huge{\Black{$36$}}}
				\Line[dash,dashsize=10](299,79)(210,-46)
				\Line[dash,dashsize=10](299,79)(388,-46)
				\Line[dash,dashsize=10](299,-109)(388,-46)
				\Line[dash,dashsize=10](299,-109)(210,-46)
				\Arc[dash,dashsize=10,clock](300,-207.15)(264.152,105.817,74.183)
				\Arc[dash,dashsize=10](300,301.15)(264.152,-105.817,-74.183)
				\Text(299,-125)[]{\Huge{\Black{$38$}}}
				\Text(404,-53)[]{\Huge{\Black{$X$}}}
				\Text(194,-55)[]{\Huge{\Black{$X$}}}
				\Text(389,53)[]{\Huge{\Black{$37$}}}
				\Text(212,55)[]{\Huge{\Black{$37$}}}
				\end{picture}
				&
				\begin{picture}(261,208) (167,-149)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-44)(95.268,129,489)
				\Text(230,49)[]{\Huge{\Black{$39$}}}
				\Line[dash,dashsize=10](245,34)(353,34)
				\Line[dash,dashsize=10](245,34)(245,-122)
				\Line[dash,dashsize=10](204,-44)(245,-122)
				\Line[dash,dashsize=10](204,-44)(394,-44)
				\Line[dash,dashsize=10](353,-122)(353,34)
				\Line[dash,dashsize=10](353,-122)(394,-44)
				\Text(363,48)[]{\Huge{\Black{$39$}}}
				\Text(238,-141)[]{\Huge{\Black{$41$}}}
				\Text(182,-45)[]{\Huge{\Black{$40$}}}
				\Text(411,-43)[]{\Huge{\Black{$40$}}}
				\Text(358,-143)[]{\Huge{\Black{$41$}}}
				\end{picture}
				&
				\begin{picture}(249,238) (175,-130)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-14)(95.268,129,489)
				\Text(298,98)[]{\Huge{\Black{$42$}}}
				\Line[dash,dashsize=10](299,80)(299,-108)
				\Line[dash,dashsize=10](299,80)(210,17)
				\Line[dash,dashsize=10](388,17)(210,17)
				\Line[dash,dashsize=10](388,17)(210,-45)
				\Line[dash,dashsize=10](210,-45)(388,-45)
				\Line[dash,dashsize=10](388,-45)(299,-108)
				\Text(405,17)[]{\Huge{\Black{$44$}}}
				\Text(190,20)[]{\Huge{\Black{$43$}}}
				\Text(192,-48)[]{\Huge{\Black{$44$}}}
				\Text(407,-47)[]{\Huge{\Black{$43$}}}
				\Text(300,-124)[]{\Huge{\Black{$42$}}}
				\end{picture}
				&
				\begin{picture}(255,211) (171,-147)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-41)(95.268,129,489)
				\Text(240,54)[]{\Huge{\Black{$45$}}}
				\Line[dash,dashsize=10](245,37)(245,-119)
				\Line[dash,dashsize=10](245,37)(204,-41)
				\Line[dash,dashsize=10](353,-119)(204,-41)
				\Line[dash,dashsize=10](353,-119)(394,-41)
				\Line[dash,dashsize=10](353,37)(394,-41)
				\Line[dash,dashsize=10](353,37)(245,-119)
				\Text(186,-40)[]{\Huge{\Black{$46$}}}
				\Text(358,54)[]{\Huge{\Black{$X$}}}
				\Text(409,-44)[]{\Huge{\Black{$48$}}}
				\Text(361,-137)[]{\Huge{\Black{$X$}}}
				\Text(234,-141)[]{\Huge{\Black{$47$}}}
				\end{picture}
				\\
				{\Huge $A^{(7)}_{21}$}
				&
				{\Huge $A^{(7)}_{22}$}
				&
				{\Huge $A^{(7)}_{23}$}
				&
				{\Huge $A^{(7)}_{24}$}
				&
				{\Huge $A^{(7)}_{25}$}
				\\
				&
				&
				&
				&
				\\
				\begin{picture}(257,208) (171,-147)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-44)(95.268,129,489)
				\Text(240,51)[]{\Huge{\Black{$49$}}}
				\Line[dash,dashsize=10](245,34)(245,-122)
				\Line[dash,dashsize=10](353,34)(204,-44)
				\Line[dash,dashsize=10](245,-122)(204,-44)
				\Line[dash,dashsize=10](353,-122)(394,-44)
				\Line[dash,dashsize=10](245,34)(394,-44)
				\Line[dash,dashsize=10](353,34)(353,-122)
				\Text(186,-43)[]{\Huge{\Black{$50$}}}
				\Text(358,51)[]{\Huge{\Black{$49$}}}
				\Text(411,-43)[]{\Huge{\Black{$50$}}}
				\Text(361,-140)[]{\Huge{\Black{$51$}}}
				\Text(237,-141)[]{\Huge{\Black{$51$}}}
				\end{picture}
				&
				\begin{picture}(257,208) (171,-147)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-44)(95.268,129,489)
				\Text(240,51)[]{\Huge{\Black{$52$}}}
				\Line[dash,dashsize=10](245,34)(204,-44)
				\Line[dash,dashsize=10](353,34)(204,-44)
				\Line[dash,dashsize=10](245,34)(353,-122)
				\Line[dash,dashsize=10](353,34)(353,-122)
				\Text(186,-43)[]{\Huge{\Black{$53$}}}
				\Text(358,51)[]{\Huge{\Black{$57$}}}
				\Text(411,-43)[]{\Huge{\Black{$56$}}}
				\Text(361,-140)[]{\Huge{\Black{$55$}}}
				\Text(237,-141)[]{\Huge{\Black{$54$}}}
				\Arc[dash,dashsize=10,clock](383.972,-206.158)(162.468,148.802,86.461)
				\Arc[dash,dashsize=10](247.721,54.117)(176.138,-90.885,-33.852)
				\end{picture}
				&
				\begin{picture}(257,208) (171,-147)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-44)(95.268,129,489)
				\Text(240,51)[]{\Huge{\Black{$58$}}}
				\Text(186,-43)[]{\Huge{\Black{$X$}}}
				\Text(358,51)[]{\Huge{\Black{$58$}}}
				\Text(411,-43)[]{\Huge{\Black{$X$}}}
				\Text(361,-140)[]{\Huge{\Black{$X$}}}
				\Text(237,-141)[]{\Huge{\Black{$X$}}}
				\Line[dash,dashsize=10](245,34)(353,34)
				\Line[dash,dashsize=10](245,34)(394,-44)
				\Line[dash,dashsize=10](353,-122)(394,-44)
				\Line[dash,dashsize=10](353,-122)(245,-122)
				\Line[dash,dashsize=10](204,-44)(245,-122)
				\Line[dash,dashsize=10](204,-44)(353,34)
				\end{picture}
				&
				\begin{picture}(257,201) (171,-147)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-51)(95.268,129,489)
				\Text(240,44)[]{\Huge{\Black{$59$}}}
				\Text(186,-50)[]{\Huge{\Black{$X$}}}
				\Text(358,44)[]{\Huge{\Black{$59$}}}
				\Text(411,-50)[]{\Huge{\Black{$X$}}}
				\Text(396,-119)[]{\Huge{\Black{$60$}}}
				\Text(208,-124)[]{\Huge{\Black{$60$}}}
				\Line[dash,dashsize=10](245,27)(394,-51)
				\Line[dash,dashsize=10](245,27)(204,-51)
				\Line[dash,dashsize=10](353,27)(394,-51)
				\Line[dash,dashsize=10](353,27)(204,-51)
				\Arc[dash,dashsize=10,clock](299,-251.524)(174.524,118.397,61.603)
				\Arc[dash,dashsize=10](299,55.524)(174.524,-118.397,-61.603)
				\end{picture}
				&
				\begin{picture}(257,204) (171,-147)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-48)(95.268,129,489)
				\Text(240,47)[]{\Huge{\Black{$61$}}}
				\Text(186,-47)[]{\Huge{\Black{$62$}}}
				\Text(358,47)[]{\Huge{\Black{$61$}}}
				\Text(411,-47)[]{\Huge{\Black{$62$}}}
				\Text(367,-139)[]{\Huge{\Black{$61$}}}
				\Text(232,-141)[]{\Huge{\Black{$61$}}}
				\Line[dash,dashsize=10](245,30)(394,-48)
				\Line[dash,dashsize=10](353,30)(204,-48)
				\Line[dash,dashsize=10](245,30)(353,30)
				\Line[dash,dashsize=10](353,-126)(204,-48)
				\Line[dash,dashsize=10](245,-126)(394,-48)
				\Line[dash,dashsize=10](245,-126)(353,-126)
				\end{picture}
				\\
				{\Huge $A^{(7)}_{26}$}
				&
				{\Huge $A^{(7)}_{27}$}
				&
				{\Huge $A^{(7)}_{28}$}
				&
				{\Huge $A^{(7)}_{29}$}
				&
				{\Huge $A^{(7)}_{30}$}
			\end{tabular*}
\begin{tabular*}{20cm}{ccccc}
				\begin{picture}(257,201) (171,-147)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-51)(95.268,129,489)
				\Text(240,44)[]{\Huge{\Black{$63$}}}
				\Text(186,-50)[]{\Huge{\Black{$X$}}}
				\Text(358,44)[]{\Huge{\Black{$63$}}}
				\Text(411,-50)[]{\Huge{\Black{$X$}}}
				\Text(394,-112)[]{\Huge{\Black{$64$}}}
				\Text(205,-113)[]{\Huge{\Black{$64$}}}
				\Line[dash,dashsize=10](245,27)(394,-51)
				\Line[dash,dashsize=10](245,27)(353,27)
				\Line[dash,dashsize=10](204,-51)(394,-51)
				\Line[dash,dashsize=10](353,27)(204,-51)
				\Arc[dash,dashsize=10,clock](299,-251.524)(174.524,118.397,61.603)
				\Arc[dash,dashsize=10](299,55.524)(174.524,-118.397,-61.603)
				\end{picture}
				&
				\begin{picture}(257,201) (171,-147)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-51)(95.268,129,489)
				\Text(240,44)[]{\Huge{\Black{$65$}}}
				\Text(186,-50)[]{\Huge{\Black{$X$}}}
				\Text(358,44)[]{\Huge{\Black{$65$}}}
				\Text(411,-50)[]{\Huge{\Black{$X$}}}
				\Text(394,-112)[]{\Huge{\Black{$66$}}}
				\Text(205,-113)[]{\Huge{\Black{$66$}}}
				\Arc[dash,dashsize=10,clock](299,-251.524)(174.524,118.397,61.603)
				\Arc[dash,dashsize=10](299,55.524)(174.524,-118.397,-61.603)
				\Arc[dash,dashsize=10,clock](355.947,-159.944)(186.968,144.36,90.903)
				\Arc[dash,dashsize=10](151.893,229.852)(285.645,-79.489,-45.247)
				\Arc[dash,dashsize=10,clock](242.053,-159.944)(186.968,89.097,35.64)
				\Arc[dash,dashsize=10](446.107,229.852)(285.645,-134.753,-100.511)
				\end{picture}
				&
				\begin{picture}(245,235) (177,-132)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-17)(95.268,129,489)
				\Text(298,93)[]{\Huge{\Black{$67$}}}
				\Arc[dash,dashsize=10](509.9,-17)(230.9,155.977,204.023)
				\Arc[dash,dashsize=10,clock](88.1,-17)(230.9,24.023,-24.023)
				\Arc[dash,dashsize=9.6,clock](299,-377.05)(401.05,102.822,77.178)
				\Arc[dash,dashsize=9.6](299,405.05)(401.05,-102.822,-77.178)
				\Arc[dash,dashsize=9.6](299,343.05)(401.05,-102.822,-77.178)
				\Arc[dash,dashsize=9.6,clock](299,-439.05)(401.05,102.822,77.178)
				\Text(299,-126)[]{\Huge{\Black{$67$}}}
				\Text(192,17)[]{\Huge{\Black{$68$}}}
				\Text(404,-54)[]{\Huge{\Black{$68$}}}
				\Text(193,-54)[]{\Huge{\Black{$68$}}}
				\Text(405,19)[]{\Huge{\Black{$68$}}}
				\end{picture}
				&
				\begin{picture}(196,235) (202,-132)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-17)(95.268,129,489)
				\Text(298,93)[]{\Huge{\Black{$X$}}}
				\Arc[dash,dashsize=10](509.9,-17)(230.9,155.977,204.023)
				\Arc[dash,dashsize=10,clock](88.1,-17)(230.9,24.023,-24.023)
				\Text(299,-126)[]{\Huge{\Black{$X$}}}
				\Text(218,63)[]{\Huge{\Black{$69$}}}
				\Text(381,-99)[]{\Huge{\Black{$69$}}}
				\Text(217,-98)[]{\Huge{\Black{$69$}}}
				\Text(379,63)[]{\Huge{\Black{$69$}}}
				\Arc[dash,dashsize=10](396.533,-17)(175.533,156.141,203.859)
				\Arc[dash,dashsize=10,clock](75.467,-17)(175.533,23.859,-23.859)
				\Arc[dash,dashsize=10,clock](201.467,-17)(175.533,23.859,-23.859)
				\Arc[dash,dashsize=10](522.533,-17)(175.533,156.141,203.859)
				\end{picture}
				&
				\begin{picture}(220,192) (203,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-60)(95.268,129,489)
				\Text(218,20)[]{\Huge{\Black{$70$}}}
				\Line[dash,dashsize=10](232,7)(232,-127)
				\Line[dash,dashsize=10](232,7)(366,-127)
				\Line[dash,dashsize=10](366,7)(232,-127)
				\Line[dash,dashsize=10](366,7)(366,-127)
				\Arc(366,-60)(22.672,131,491)
				\Text(220,-139)[]{\Huge{\Black{$70$}}}
				\Text(376,22)[]{\Huge{\Black{$X$}}}
				\Text(377,-138)[]{\Huge{\Black{$X$}}}
				\Text(406,-42)[]{\Huge{\Black{$71$}}}
				\Text(406,-84)[]{\Huge{\Black{$71$}}}
				\end{picture}
				\\
				{\Huge $A^{(7)}_{31}$}
				&
				{\Huge $A^{(7)}_{32}$}
				&
				{\Huge $A^{(7)}_{33}$}
				&
				{\Huge $A^{(7)}_{34}$}
				&
				{\Huge $A^{(7)}_{35}$}
				\\
				&
				&
				&
				&
				\\
				\begin{picture}(192,192) (203,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-60)(95.268,129,489)
				\Text(218,20)[]{\Huge{\Black{$72$}}}
				\Line[dash,dashsize=10](232,7)(232,-127)
				\Line[dash,dashsize=10](232,7)(366,-127)
				\Line[dash,dashsize=10](366,7)(232,-127)
				\Line[dash,dashsize=10](366,7)(366,-127)
				\Arc(334,-24)(22.672,131,491)
				\Text(220,-139)[]{\Huge{\Black{$X$}}}
				\Text(376,22)[]{\Huge{\Black{$X$}}}
				\Text(377,-138)[]{\Huge{\Black{$72$}}}
				\Text(296,-35)[]{\Huge{\Black{$73$}}}
				\Text(336,9)[]{\Huge{\Black{$73$}}}
				\end{picture}
				&
				\begin{picture}(192,238) (203,-130)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-14)(95.268,129,489)
				\Text(298,98)[]{\Huge{\Black{$74$}}}
				\Arc[dash,dashsize=10](416.379,-14)(150.379,141.311,218.689)
				\Arc[dash,dashsize=10,clock](181.621,-14)(150.379,38.689,-38.689)
				\Arc(299,-14)(32.894,110,470)
				\Text(248,-16)[]{\Huge{\Black{$X$}}}
				\Text(346,-18)[]{\Huge{\Black{$X$}}}
				\Text(299,-124)[]{\Huge{\Black{$74$}}}
				\Text(298,-60)[]{\Huge{\Black{$75$}}}
				\Text(298,30)[]{\Huge{\Black{$75$}}}
				\Arc[dash,dashsize=10](343,-14)(55,143.13,216.87)
				\Arc[dash,dashsize=10,clock](255,-14)(55,36.87,-36.87)
				\end{picture}
				&
				\begin{picture}(192,196) (203,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-56)(94.795,133,493)
				\Arc[dash,dashsize=10](372.273,-56)(149.273,148.498,211.502)
				\Arc[dash,dashsize=10,clock](117.727,-56)(149.273,31.502,-31.502)
				\Arc[dash,dashsize=10](498,-56)(187,151.928,208.072)
				\Arc[dash,dashsize=10,clock](168,-56)(187,28.072,-28.072)
				\Arc(333,-56)(21.932,114,474)
				\Text(228,30)[]{\Huge{\Black{$76$}}}
				\Text(231,-148)[]{\Huge{\Black{$76$}}}
				\Text(367,30)[]{\Huge{\Black{$X$}}}
				\Text(365,-150)[]{\Huge{\Black{$X$}}}
				\Text(295,-59)[]{\Huge{\Black{$77$}}}
				\Text(369,-60)[]{\Huge{\Black{$77$}}}
				\end{picture}
				&
				\begin{picture}(192,233) (203,-133)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-19)(94.795,133,493)
				\Arc[dash,dashsize=10](372.273,-19)(149.273,148.498,211.502)
				\Arc[dash,dashsize=10,clock](117.727,-19)(149.273,31.502,-31.502)
				\Arc[dash,dashsize=9.4](498.568,-19)(207.568,153.382,206.618)
				\Arc[dash,dashsize=9.4,clock](106.775,-19)(226.225,24.274,-24.274)
				\Arc(333,-19)(21.932,114,474)
				\Text(228,67)[]{\Huge{\Black{$78$}}}
				\Text(231,-111)[]{\Huge{\Black{$78$}}}
				\Text(319,90)[]{\Huge{\Black{$X$}}}
				\Text(327,-127)[]{\Huge{\Black{$X$}}}
				\Text(347,13)[]{\Huge{\Black{$79$}}}
				\Text(349,-53)[]{\Huge{\Black{$79$}}}
				\end{picture}
				&
				\begin{picture}(258,239) (169,-130)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-13)(95.268,129,489)
				\Text(298,99)[]{\Huge{\Black{$80$}}}
				\Arc[dash,dashsize=10](632.346,-13)(346.346,164.252,195.748)
				\Arc[dash,dashsize=10,clock](-34.346,-13)(346.346,15.748,-15.748)
				\Arc[dash,dashsize=10,clock](299,-197.696)(207.696,117.219,62.781)
				\Arc[dash,dashsize=10](299,171.696)(207.696,-117.219,-62.781)
				\Text(184,-15)[]{\Huge{\Black{$X$}}}
				\Text(410,-16)[]{\Huge{\Black{$X$}}}
				\Text(299,-124)[]{\Huge{\Black{$80$}}}
				\Text(321,27)[]{\Huge{\Black{$81$}}}
				\Text(376,7)[]{\Huge{\Black{$81$}}}
				\Arc(344,5)(20.518,133,493)
				\end{picture}
				\\
				{\Huge $A^{(7)}_{36}$}
				&
				{\Huge $A^{(7)}_{37}$}
				&
				{\Huge $A^{(7)}_{38}$}
				&
				{\Huge $A^{(7)}_{39}$}
				&
				{\Huge $A^{(7)}_{40}$}
				\\
				&
				&
				&
				&
				\\
				\begin{picture}(192,238) (203,-131)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-14)(94.795,133,493)
				\Text(247,27)[]{\Huge{\Black{$82$}}}
				\Text(298,97)[]{\Huge{\Black{$X$}}}
				\Text(299,-125)[]{\Huge{\Black{$X$}}}
				\Arc[dash,dashsize=10](389.45,-14)(130.45,133.897,226.103)
				\Arc[dash,dashsize=10,clock](208.55,-14)(130.45,46.103,-46.103)
				\Arc(259,-14)(29.682,147,507)
				\Arc(339,-14)(29.682,147,507)
				\Text(247,-57)[]{\Huge{\Black{$82$}}}
				\Text(351,-56)[]{\Huge{\Black{$82$}}}
				\Text(347,28)[]{\Huge{\Black{$82$}}}
				\end{picture}
				&
				\begin{picture}(257,201) (171,-147)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-51)(95.268,129,489)
				\Text(240,44)[]{\Huge{\Black{$X$}}}
				\Text(186,-50)[]{\Huge{\Black{$X$}}}
				\Text(358,44)[]{\Huge{\Black{$X$}}}
				\Text(411,-50)[]{\Huge{\Black{$X$}}}
				\Text(396,-119)[]{\Huge{\Black{$83$}}}
				\Text(208,-124)[]{\Huge{\Black{$83$}}}
				\Line[dash,dashsize=10](245,27)(353,27)
				\Line[dash,dashsize=10](245,27)(204,-51)
				\Line[dash,dashsize=10](353,27)(394,-51)
				\Line[dash,dashsize=10](394,-51)(204,-51)
				\Arc[dash,dashsize=10,clock](299,-251.524)(174.524,118.397,61.603)
				\Arc[dash,dashsize=10](299,55.524)(174.524,-118.397,-61.603)
				\end{picture}
				&
				\begin{picture}(216,192) (192,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-60)(95.268,129,489)
				\Text(266,-101)[]{\Huge{\Black{$84$}}}
				\Text(334,-102)[]{\Huge{\Black{$84$}}}
				\Text(207,8)[]{\Huge{\Black{$X$}}}
				\Text(208,-131)[]{\Huge{\Black{$X$}}}
				\Text(390,-131)[]{\Huge{\Black{$X$}}}
				\Text(391,10)[]{\Huge{\Black{$X$}}}
				\Line[dash,dashsize=10](228,2)(372,2)
				\Line[dash,dashsize=10](228,-122)(372,-122)
				\Line[dash,dashsize=10](228,-122)(228,2)
				\Line[dash,dashsize=10](372,-122)(372,2)
				\Arc(299,-122)(22.472,122,482)
				\end{picture}
				&
				\begin{picture}(194,192) (201,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-60)(95.268,129,489)
				\Text(218,20)[]{\Huge{\Black{$85$}}}
				\Line[dash,dashsize=10](232,7)(232,-127)
				\Line[dash,dashsize=10](232,7)(366,-127)
				\Line[dash,dashsize=10](366,7)(232,-127)
				\Line[dash,dashsize=10](366,7)(366,-127)
				\Arc(254,-47)(22.672,131,491)
				\Text(220,-139)[]{\Huge{\Black{$86$}}}
				\Text(376,22)[]{\Huge{\Black{$88$}}}
				\Text(377,-138)[]{\Huge{\Black{$87$}}}
				\Text(279,-22)[]{\Huge{\Black{$90$}}}
				\Text(216,-54)[]{\Huge{\Black{$89$}}}
				\end{picture}
				&
				\begin{picture}(255,239) (172,-131)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-13)(94.795,133,493)
				\Text(299,98)[]{\Huge{\Black{$91$}}}
				\Line[dash,dashsize=10](299,81)(204,-13)
				\Line[dash,dashsize=10](299,-107)(204,-13)
				\Line[dash,dashsize=10](299,-107)(394,-13)
				\Line[dash,dashsize=10](299,81)(394,-13)
				\Arc[clock](299,-131.893)(85.893,123.175,56.825)
				\Arc(299,11.893)(85.893,-123.175,-56.825)
				\Text(343,-43)[]{\Huge{\Black{$92$}}}
				\Text(254,-42)[]{\Huge{\Black{$92$}}}
				\Text(299,-125)[]{\Huge{\Black{$93$}}}
				\Text(410,-14)[]{\Huge{\Black{$X$}}}
				\Text(187,-14)[]{\Huge{\Black{$X$}}}
				\end{picture}
				\\
				{\Huge $A^{(7)}_{41}$}
				&
				{\Huge $A^{(7)}_{42}$}
				&
				{\Huge $A^{(7)}_{43}$}
				&
				{\Huge $A^{(7)}_{44}$}
				&
				{\Huge $A^{(7)}_{45}$}
				\\
				&
				&
				&
				&
				\\
				\begin{picture}(192,238) (203,-131)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-14)(94.795,133,493)
				\Text(298,97)[]{\Huge{\Black{$94$}}}
				\Text(299,-125)[]{\Huge{\Black{$94$}}}
				\Arc[dash,dashsize=10](389.45,-14)(130.45,133.897,226.103)
				\Arc[dash,dashsize=10,clock](208.55,-14)(130.45,46.103,-46.103)
				\Arc(299,29)(30,143,503)
				\Arc(299,-57)(30,143,503)
				\Text(249,-68)[]{\Huge{\Black{$95$}}}
				\Text(348,-67)[]{\Huge{\Black{$95$}}}
				\Text(345,41)[]{\Huge{\Black{$95$}}}
				\Text(252,39)[]{\Huge{\Black{$95$}}}
				\end{picture}
				&
				\begin{picture}(192,238) (203,-131)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-14)(94.795,133,493)
				\Text(298,97)[]{\Huge{\Black{$X$}}}
				\Text(299,-125)[]{\Huge{\Black{$97$}}}
				\Arc[dash,dashsize=10](389.45,-14)(130.45,133.897,226.103)
				\Arc[dash,dashsize=10,clock](208.55,-14)(130.45,46.103,-46.103)
				\Arc(263,18)(25,143,503)
				\Arc(299,-57)(30,143,503)
				\Text(249,-68)[]{\Huge{\Black{$X$}}}
				\Text(348,-67)[]{\Huge{\Black{$97$}}}
				\Text(239,-18)[]{\Huge{\Black{$96$}}}
				\Text(292,43)[]{\Huge{\Black{$96$}}}
				\end{picture}
				&
				\begin{picture}(192,236) (203,-131)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-16)(94.795,133,493)
				\Text(298,95)[]{\Huge{\Black{$X$}}}
				\Arc(299,-16)(39.825,141,501)
				\Arc[dash,dashsize=9](232,51)(72.236,-68.051,21.949)
				\Arc[dash,dashsize=10](282.512,29.505)(51.221,-117.325,71.223)
				\Arc[dash,dashsize=10](318.036,-83)(33.036,125.185,234.815)
				\Arc[dash,dashsize=10,clock](279.964,-83)(33.036,54.815,-54.815)
				\Text(285,36)[]{\Huge{\Black{$98$}}}
				\Text(242,-16)[]{\Huge{\Black{$100$}}}
				\Text(347,5)[]{\Huge{\Black{$99$}}}
				\Text(324,-63)[]{\Huge{\Black{$X$}}}
				\Text(300,-125)[]{\Huge{\Black{$101$}}}
				\end{picture}
				&
				\begin{picture}(192,224) (203,-139)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-28)(94.795,133,493)
				\Arc[dash,dashsize=10](372.273,-28)(149.273,148.498,211.502)
				\Arc[dash,dashsize=10,clock](117.727,-28)(149.273,31.502,-31.502)
				\Text(228,58)[]{\Huge{\Black{$102$}}}
				\Text(231,-120)[]{\Huge{\Black{$102$}}}
				\Text(334,75)[]{\Huge{\Black{$X$}}}
				\Text(334,-133)[]{\Huge{\Black{$X$}}}
				\Arc(333,-28)(22.804,142,502)
				\Arc[dash,dashsize=10](385.1,27.5)(61.102,146.752,213.248)
				\Arc[dash,dashsize=10,clock](282.9,27.5)(61.102,33.248,-33.248)
				\Arc[dash,dashsize=10](381.8,-83.5)(57.802,145.788,214.212)
				\Arc[dash,dashsize=10,clock](286.2,-83.5)(57.802,34.212,-34.212)
				\Text(311,-60)[]{\Huge{\Black{$X$}}}
				\Text(310,1)[]{\Huge{\Black{$X$}}}
				\end{picture}
				&
				\begin{picture}(192,236) (203,-131)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-16)(94.795,133,493)
				\Text(298,95)[]{\Huge{\Black{$X$}}}
				\Arc(299,-16)(39.825,141,501)
				\Text(273,34)[]{\Huge{\Black{$X$}}}
				\Text(241,-15)[]{\Huge{\Black{$103$}}}
				\Text(354,-14)[]{\Huge{\Black{$103$}}}
				\Text(324,-63)[]{\Huge{\Black{$X$}}}
				\Text(300,-125)[]{\Huge{\Black{$X$}}}
				\Arc[dash,dashsize=10,clock](299,-71.038)(68.038,126.008,53.992)
				\Arc[dash,dashsize=10](299,39.038)(68.038,-126.008,-53.992)
				\Arc[dash,dashsize=10](318.036,-83)(33.036,125.185,234.815)
				\Arc[dash,dashsize=10,clock](279.964,-83)(33.036,54.815,-54.815)
				\Arc[dash,dashsize=10](318.036,51)(33.036,125.185,234.815)
				\Arc[dash,dashsize=10,clock](279.964,51)(33.036,54.815,-54.815)
				\end{picture}
				\\
				{\Huge $A^{(7)}_{46}$}
				&
				{\Huge $A^{(7)}_{47}$}
				&
				{\Huge $A^{(7)}_{48}$}
				&
				{\Huge $A^{(7)}_{49}$}
				&
				{\Huge $A^{(7)}_{50}$}
				\\
				&
				&
				&
				&
				\\
				\begin{picture}(192,236) (203,-131)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-16)(94.795,133,493)
				\Text(298,95)[]{\Huge{\Black{$X$}}}
				\Arc(299,-1)(24.839,140,500)
				\Text(273,34)[]{\Huge{\Black{$X$}}}
				\Text(268,-42)[]{\Huge{\Black{$104$}}}
				\Text(267,-95)[]{\Huge{\Black{$104$}}}
				\Text(320,-32)[]{\Huge{\Black{$X$}}}
				\Text(300,-125)[]{\Huge{\Black{$X$}}}
				\Arc[dash,dashsize=10](331.025,-69)(52.025,127.993,232.007)
				\Arc[dash,dashsize=10,clock](266.975,-69)(52.025,52.007,-52.007)
				\Arc[dash,dashsize=10](318.036,51)(33.036,125.185,234.815)
				\Arc[dash,dashsize=10,clock](279.964,51)(33.036,54.815,-54.815)
				\Arc(279,-69)(15.62,140,500)
				\end{picture}
				&
				\begin{picture}(192,236) (203,-131)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-16)(94.795,133,493)
				\Text(298,95)[]{\Huge{\Black{$X$}}}
				\Arc(299,-1)(24.839,140,500)
				\Text(273,34)[]{\Huge{\Black{$X$}}}
				\Text(334,-71)[]{\Huge{\Black{$105$}}}
				\Text(260,-71)[]{\Huge{\Black{$105$}}}
				\Text(320,-32)[]{\Huge{\Black{$X$}}}
				\Text(300,-125)[]{\Huge{\Black{$X$}}}
				\Arc[dash,dashsize=10](331.025,-69)(52.025,127.993,232.007)
				\Arc[dash,dashsize=10,clock](266.975,-69)(52.025,52.007,-52.007)
				\Arc[dash,dashsize=10](318.036,51)(33.036,125.185,234.815)
				\Arc[dash,dashsize=10,clock](279.964,51)(33.036,54.815,-54.815)
				\Arc(299,-69)(19.849,139,499)
				\end{picture}
				&
				
				&
				
				&
				
				\\
				{\Huge $A^{(7)}_{51}$}
				&
				{\Huge $A^{(7)}_{52}$}
			\end{tabular*}
\begin{tabular*}{20cm}{ccccc}
				\begin{picture}(192,206) (203,-156)
				\SetWidth{2.0}
				\SetColor{Black}
				\Line(216,37)(246,7)
				\Line(246,37)(217,7)
				\SetWidth{1.0}
				\CTri(209.373,-110)(232,-87.373)(254.627,-110){Black}{Black}\CTri(209.373,-110)(232,-132.627)(254.627,-110){Black}{Black}
				\Text(231,-150)[]{\Huge{\Black{$(2)$}}}
				\Arc(299,-46)(94.895,119,479)
				\Line[dash,dashsize=10](232,21)(232,-113)
				\Line[dash,dashsize=10](232,21)(366,-113)
				\Line[dash,dashsize=10](366,21)(232,-113)
				\Line[dash,dashsize=10](366,21)(366,-113)
				\end{picture}
				&
				\begin{picture}(192,206) (203,-156)
				\SetWidth{2.0}
				\SetColor{Black}
				\Line(350,37)(380,7)
				\Line(380,37)(351,7)
				\SetWidth{1.0}
				\CTri(209.373,-110)(232,-87.373)(254.627,-110){Black}{Black}\CTri(209.373,-110)(232,-132.627)(254.627,-110){Black}{Black}
				\Text(231,-150)[]{\Huge{\Black{$(2)$}}}
				\Arc(299,-46)(94.895,119,479)
				\Line[dash,dashsize=10](232,21)(232,-113)
				\Line[dash,dashsize=10](232,21)(366,-113)
				\Line[dash,dashsize=10](366,21)(232,-113)
				\Line[dash,dashsize=10](366,21)(366,-113)
				\end{picture}
				&
				\begin{picture}(192,206) (203,-156)
				\SetWidth{2.0}
				\SetColor{Black}
				\Line(351,-97)(381,-127)
				\Line(381,-97)(352,-127)
				\SetWidth{1.0}
				\CTri(209.373,-110)(232,-87.373)(254.627,-110){Black}{Black}\CTri(209.373,-110)(232,-132.627)(254.627,-110){Black}{Black}
				\Text(231,-150)[]{\Huge{\Black{$(2)$}}}
				\Arc(299,-46)(94.895,119,479)
				\Line[dash,dashsize=10](232,21)(232,-113)
				\Line[dash,dashsize=10](232,21)(366,-113)
				\Line[dash,dashsize=10](366,21)(232,-113)
				\Line[dash,dashsize=10](366,21)(366,-113)
				\end{picture}
				&
				\begin{picture}(192,250) (203,-140)
				\SetWidth{2.0}
				\SetColor{Black}
				\Line(284,108)(314,78)
				\Line(314,108)(285,78)
				\SetWidth{1.0}
				\CTri(276.373,-94)(299,-71.373)(321.627,-94){Black}{Black}\CTri(276.373,-94)(299,-116.627)(321.627,-94){Black}{Black}
				\Text(298,-134)[]{\Huge{\Black{$(2)$}}}
				\Arc(299,-2)(94.895,119,479)
				\Line[dash,dashsize=10](299,92)(204,-2)
				\Line[dash,dashsize=10](299,-96)(204,-2)
				\Line[dash,dashsize=10](299,-96)(394,-2)
				\Line[dash,dashsize=10](299,92)(394,-2)
				\end{picture}
				&
				\begin{picture}(208,234) (187,-156)
				\SetWidth{2.0}
				\SetColor{Black}
				\Line(189,-2)(219,-32)
				\Line(219,-2)(190,-32)
				\SetWidth{1.0}
				\CTri(276.373,-110)(299,-87.373)(321.627,-110){Black}{Black}\CTri(276.373,-110)(299,-132.627)(321.627,-110){Black}{Black}
				\Text(298,-150)[]{\Huge{\Black{$(2)$}}}
				\Arc(299,-18)(94.895,119,479)
				\Line[dash,dashsize=10](299,76)(204,-18)
				\Line[dash,dashsize=10](299,-112)(204,-18)
				\Line[dash,dashsize=10](299,-112)(394,-18)
				\Line[dash,dashsize=10](299,76)(394,-18)
				\end{picture}
				\\
				{\Huge $(T^{(5)}_{1})_{YY}$}
				&
				{\Huge $(T^{(5)}_{2})_{YY}$}
				&
				{\Huge $(T^{(5)}_{3})_{YY}$}
				&
				{\Huge $(T^{(5)}_{4})_{YY}$}
				&
				{\Huge $(T^{(5)}_{5})_{YY}$}
				\\
				&
				&
				&
				&
				\\
				\begin{picture}(192,219) (203,-155)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-33)(95.415,123,483)
				\SetWidth{2.0}
				\Line(230,62)(262,30)
				\Line(262,62)(230,30)
				\SetWidth{1.0}
				\CTri(223.373,-109)(246,-86.373)(268.627,-109){Black}{Black}\CTri(223.373,-109)(246,-131.627)(268.627,-109){Black}{Black}
				\Text(245,-149)[]{\Huge{\Black{$(2)$}}}
				\Arc[dash,dashsize=10](400.737,-33)(173.737,152.954,207.046)
				\Arc[dash,dashsize=10,clock](91.263,-33)(173.737,27.046,-27.046)
				\Arc[dash,dashsize=10](506.737,-33)(173.737,152.954,207.046)
				\Arc[dash,dashsize=10,clock](197.263,-33)(173.737,27.046,-27.046)
				\end{picture}
				&
				\begin{picture}(192,219) (203,-155)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-33)(95.415,123,483)
				\SetWidth{2.0}
				\Line(336,62)(368,30)
				\Line(368,62)(336,30)
				\SetWidth{1.0}
				\CTri(223.373,-109)(246,-86.373)(268.627,-109){Black}{Black}\CTri(223.373,-109)(246,-131.627)(268.627,-109){Black}{Black}
				\Text(245,-149)[]{\Huge{\Black{$(2)$}}}
				\Arc[dash,dashsize=10](400.737,-33)(173.737,152.954,207.046)
				\Arc[dash,dashsize=10,clock](91.263,-33)(173.737,27.046,-27.046)
				\Arc[dash,dashsize=10](506.737,-33)(173.737,152.954,207.046)
				\Arc[dash,dashsize=10,clock](197.263,-33)(173.737,27.046,-27.046)
				\end{picture}
				&
				\begin{picture}(192,218) (203,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-34)(95.415,123,483)
				\SetWidth{2.0}
				\Line(337,-97)(369,-129)
				\Line(369,-97)(337,-129)
				\SetWidth{1.0}
				\CTri(223.373,-110)(246,-87.373)(268.627,-110){Black}{Black}\CTri(223.373,-110)(246,-132.627)(268.627,-110){Black}{Black}
				\Text(245,-150)[]{\Huge{\Black{$(2)$}}}
				\Arc[dash,dashsize=10](400.737,-34)(173.737,152.954,207.046)
				\Arc[dash,dashsize=10,clock](91.263,-34)(173.737,27.046,-27.046)
				\Arc[dash,dashsize=10](506.737,-34)(173.737,152.954,207.046)
				\Arc[dash,dashsize=10,clock](197.263,-34)(173.737,27.046,-27.046)
				\end{picture}
				&
				\begin{picture}(192,252) (203,-139)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,0)(95.415,123,483)
				\SetWidth{2.0}
				\Line(283,111)(315,79)
				\Line(315,111)(283,79)
				\SetWidth{1.0}
				\CTri(276.373,-93)(299,-70.373)(321.627,-93){Black}{Black}\CTri(276.373,-93)(299,-115.627)(321.627,-93){Black}{Black}
				\Text(298,-133)[]{\Huge{\Black{$(2)$}}}
				\Arc[dash,dashsize=9.4](509.9,0)(230.9,155.977,204.023)
				\Arc[dash,dashsize=9.4,clock](88.1,0)(230.9,24.023,-24.023)
				\Arc[dash,dashsize=9.4,clock](299,-215.625)(235.625,113.777,66.223)
				\Arc[dash,dashsize=9.4](299,215.625)(235.625,-113.777,-66.223)
				\end{picture}
				&
				\begin{picture}(209,235) (186,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-17)(95.415,123,483)
				\SetWidth{2.0}
				\Line(188,-1)(220,-33)
				\Line(220,-1)(188,-33)
				\SetWidth{1.0}
				\CTri(276.373,-110)(299,-87.373)(321.627,-110){Black}{Black}\CTri(276.373,-110)(299,-132.627)(321.627,-110){Black}{Black}
				\Text(298,-150)[]{\Huge{\Black{$(2)$}}}
				\Arc[dash,dashsize=9.4](509.9,-17)(230.9,155.977,204.023)
				\Arc[dash,dashsize=9.4,clock](88.1,-17)(230.9,24.023,-24.023)
				\Arc[dash,dashsize=9.4,clock](299,-232.625)(235.625,113.777,66.223)
				\Arc[dash,dashsize=9.4](299,198.625)(235.625,-113.777,-66.223)
				\end{picture}
				\\
				{\Huge $(T^{(5)}_{6})_{YY}$}
				&
				{\Huge $(T^{(5)}_{7})_{YY}$}
				&
				{\Huge $(T^{(5)}_{8})_{YY}$}
				&
				{\Huge $(T^{(5)}_{9})_{YY}$}
				&
				{\Huge $(T^{(5)}_{10})_{YY}$}
				\\
				&
				&
				&
				&
				\\
				\begin{picture}(192,252) (203,-139)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,0)(95.415,123,483)
				\SetWidth{2.0}
				\Line(283,111)(315,79)
				\Line(315,111)(283,79)
				\SetWidth{1.0}
				\CTri(276.373,-93)(299,-70.373)(321.627,-93){Black}{Black}\CTri(276.373,-93)(299,-115.627)(321.627,-93){Black}{Black}
				\Text(298,-133)[]{\Huge{\Black{$(2)$}}}
				\Arc[dash,dashsize=9.4](389.45,0)(130.45,133.897,226.103)
				\Arc[dash,dashsize=9.4,clock](208.55,0)(130.45,46.103,-46.103)
				\Arc(299,0)(40.311,134,494)
				\end{picture}
				&
				\begin{picture}(192,235) (203,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-17)(95.415,123,483)
				\SetWidth{2.0}
				\Line(243,-3)(275,-35)
				\Line(275,-3)(243,-35)
				\SetWidth{1.0}
				\CTri(276.373,-110)(299,-87.373)(321.627,-110){Black}{Black}\CTri(276.373,-110)(299,-132.627)(321.627,-110){Black}{Black}
				\Text(298,-150)[]{\Huge{\Black{$(2)$}}}
				\Arc[dash,dashsize=9.4](389.45,-17)(130.45,133.897,226.103)
				\Arc[dash,dashsize=9.4,clock](208.55,-17)(130.45,46.103,-46.103)
				\Arc(299,-17)(40.311,134,494)
				\end{picture}
				&
				\begin{picture}(192,252) (203,-139)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,0)(95.415,123,483)
				\SetWidth{2.0}
				\Line(283,111)(315,79)
				\Line(315,111)(283,79)
				\SetWidth{1.0}
				\CTri(276.373,-93)(299,-70.373)(321.627,-93){Black}{Black}\CTri(276.373,-93)(299,-115.627)(321.627,-93){Black}{Black}
				\Text(298,-133)[]{\Huge{\Black{$(2)$}}}
				\Arc[dash,dashsize=9.4](389.45,0)(130.45,133.897,226.103)
				\Arc[dash,dashsize=9.4,clock](208.55,0)(130.45,46.103,-46.103)
				\Arc(259,0)(30.414,134,494)
				\end{picture}
				&
				\begin{picture}(192,235) (203,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-17)(95.415,123,483)
				\SetWidth{2.0}
				\Line(247,30)(279,-2)
				\Line(279,30)(247,-2)
				\SetWidth{1.0}
				\CTri(276.373,-110)(299,-87.373)(321.627,-110){Black}{Black}\CTri(276.373,-110)(299,-132.627)(321.627,-110){Black}{Black}
				\Text(298,-150)[]{\Huge{\Black{$(2)$}}}
				\Arc[dash,dashsize=9.4](389.45,-17)(130.45,133.897,226.103)
				\Arc[dash,dashsize=9.4,clock](208.55,-17)(130.45,46.103,-46.103)
				\Arc(259,-17)(30.414,134,494)
				\end{picture}
				&
				\begin{picture}(192,235) (203,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-17)(95.415,123,483)
				\SetWidth{2.0}
				\Line(247,-31)(279,-63)
				\Line(279,-31)(247,-63)
				\SetWidth{1.0}
				\CTri(276.373,-110)(299,-87.373)(321.627,-110){Black}{Black}\CTri(276.373,-110)(299,-132.627)(321.627,-110){Black}{Black}
				\Text(298,-150)[]{\Huge{\Black{$(2)$}}}
				\Arc[dash,dashsize=9.4](389.45,-17)(130.45,133.897,226.103)
				\Arc[dash,dashsize=9.4,clock](208.55,-17)(130.45,46.103,-46.103)
				\Arc(259,-17)(30.414,134,494)
				\end{picture}
				\\
				{\Huge $(T^{(5)}_{11})_{YY}$}
				&
				{\Huge $(T^{(5)}_{12})_{YY}$}
				&
				{\Huge $(T^{(5)}_{13})_{YY}$}
				&
				{\Huge $(T^{(5)}_{14})_{YY}$}
				&
				{\Huge $(T^{(5)}_{15})_{YY}$}
				\\
				&
				&
				&
				&
				\\
				&
				\begin{picture}(192,252) (203,-139)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,0)(95.415,123,483)
				\SetWidth{2.0}
				\Line(283,111)(315,79)
				\Line(315,111)(283,79)
				\SetWidth{1.0}
				\CTri(276.373,-93)(299,-70.373)(321.627,-93){Black}{Black}\CTri(276.373,-93)(299,-115.627)(321.627,-93){Black}{Black}
				\Text(298,-133)[]{\Huge{\Black{$(2)$}}}
				\Arc(299,0)(30.414,134,494)
				\Arc[dash,dashsize=10](325.633,62)(41.633,129.77,230.23)
				\Arc[dash,dashsize=10,clock](272.367,62)(41.633,50.23,-50.23)
				\Arc[dash,dashsize=10](325.633,-63)(41.633,129.77,230.23)
				\Arc[dash,dashsize=10,clock](272.367,-63)(41.633,50.23,-50.23)
				\end{picture}
				&
				\begin{picture}(192,235) (203,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-17)(95.415,123,483)
				\SetWidth{2.0}
				\Line(283,30)(315,-2)
				\Line(315,30)(283,-2)
				\SetWidth{1.0}
				\CTri(276.373,-110)(299,-87.373)(321.627,-110){Black}{Black}\CTri(276.373,-110)(299,-132.627)(321.627,-110){Black}{Black}
				\Text(298,-150)[]{\Huge{\Black{$(2)$}}}
				\Arc(299,-17)(30.414,134,494)
				\Arc[dash,dashsize=10](325.633,45)(41.633,129.77,230.23)
				\Arc[dash,dashsize=10,clock](272.367,45)(41.633,50.23,-50.23)
				\Arc[dash,dashsize=10](325.633,-80)(41.633,129.77,230.23)
				\Arc[dash,dashsize=10,clock](272.367,-80)(41.633,50.23,-50.23)
				\end{picture}
				&
				\begin{picture}(192,235) (203,-156)
				\SetWidth{1.0}
				\SetColor{Black}
				\Arc(299,-17)(95.415,123,483)
				\SetWidth{2.0}
				\Line(283,-32)(315,-64)
				\Line(315,-32)(283,-64)
				\SetWidth{1.0}
				\CTri(276.373,-110)(299,-87.373)(321.627,-110){Black}{Black}\CTri(276.373,-110)(299,-132.627)(321.627,-110){Black}{Black}
				\Text(298,-150)[]{\Huge{\Black{$(2)$}}}
				\Arc(299,-17)(30.414,134,494)
				\Arc[dash,dashsize=10](325.633,45)(41.633,129.77,230.23)
				\Arc[dash,dashsize=10,clock](272.367,45)(41.633,50.23,-50.23)
				\Arc[dash,dashsize=10](325.633,-80)(41.633,129.77,230.23)
				\Arc[dash,dashsize=10,clock](272.367,-80)(41.633,50.23,-50.23)
				\end{picture}
				&
				\\
				&
				{\Huge $(T^{(5)}_{16})_{YY}$}
				&
				{\Huge $(T^{(5)}_{17})_{YY}$}
				&
				{\Huge $(T^{(5)}_{18})_{YY}$}
				&
			\end{tabular*}
